Edge-magic labelings for constellations and armies of caterpillars

Let $G=(V,E)$ be an $n$-vertex graph with $m$ edges. A function $f : V \cup E \rightarrow \{1, \ldots, n+m\}$ is an edge-magic labeling of $G$ if $f$ is bijective and, for some integer $k$, we have $f(u)+f(v)+f(uv) = k$ for every edge $uv \in E$. Furthermore, if $f(V) = \{1, \ldots, n\}$, then we say that $f$ is a super edge-magic labeling. A constellation, which is a collection of stars, is symmetric if the number of stars of each size is even except for at most one size. We prove that every symmetric constellation with an odd number of stars admits a super edge-magic labeling. We say that a caterpillar is of type $(r,s)$ if $r$ and $s$ are the sizes of its parts, where $r \leq s$. We also prove that every collection with an odd number of same-type caterpillars admits an edge-magic labeling.

==> army_of_caterpillars.tikz <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Created: sáb 24 jun 2017 16:29:56 -03
%
% Author: Carla N. Lintzmayer, carlanl@ic.unicamp.br
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}[scale=1]

    \GraphInit[vstyle=Classic]
    \SetGraphUnit{10}
    \tikzset{VertexStyle/.append style = {minimum size = 6pt, inner sep = 0pt}}

    \Vertex[L=$u_{11}$,x=0.5,y=2,Lpos=90]{A1}
    \Vertex[L=$u_{12}$,x=1.5,y=2,Lpos=90]{A2}
    \Vertex[L=$u_{13}$,x=2.5,y=2,Lpos=90]{A3}

    \Vertex[L=$v_{11}$,x=0,y=0,Lpos=-90]{B1}
    \Vertex[L=$v_{12}$,x=1,y=0,Lpos=-90]{B2}
    \Vertex[L=$v_{13}$,x=2,y=0,Lpos=-90]{B3}
    \Vertex[L=$v_{14}$,x=3,y=0,Lpos=-90]{B4}

    \Edge(A1)(B1)
    \Edge(A1)(B2)
    \Edge(A1)(B3)
    \Edge(A2)(B3)
    \Edge(A3)(B3)
    \Edge[label=$e_{11}$](A3)(B4)

\begin{scope}[xshift=4cm]
    \Vertex[L=$u_{21}$,x=0.5,y=2,Lpos=90]{A1}
    \Vertex[L=$u_{22}$,x=1.5,y=2,Lpos=90]{A2}
    \Vertex[L=$u_{23}$,x=2.5,y=2,Lpos=90]{A3}

    \Vertex[L=$v_{21}$,x=0,y=0,Lpos=-90]{B1}
    \Vertex[L=$v_{22}$,x=1,y=0,Lpos=-90]{B2}
    \Vertex[L=$v_{23}$,x=2,y=0,Lpos=-90]{B3}
    \Vertex[L=$v_{24}$,x=3,y=0,Lpos=-90]{B4}

    \Edge[label=$e_{21}$](A3)(B4)
    \Edge(A1)(B1)
    \Edge(A1)(B2)
    \Edge(A1)(B3)
    \Edge(A1)(B4)
    \Edge(A2)(B4)

\end{scope}

\begin{scope}[xshift=8cm]
    \Vertex[L=$u_{31}$,x=0.5,y=2,Lpos=90]{A1}
    \Vertex[L=$u_{32}$,x=1.5,y=2,Lpos=90]{A2}
    \Vertex[L=$u_{33}$,x=2.5,y=2,Lpos=90]{A3}

    \Vertex[L=$v_{31}$,x=0,y=0,Lpos=-90]{B1}
    \Vertex[L=$v_{32}$,x=1,y=0,Lpos=-90]{B2}
    \Vertex[L=$v_{33}$,x=2,y=0,Lpos=-90]{B3}
    \Vertex[L=$v_{34}$,x=3,y=0,Lpos=-90]{B4}

    \Edge(A1)(B1)
    \Edge(A2)(B1)
    \Edge(A2)(B2)
    \Edge(A3)(B2)
    \Edge(A3)(B3)
    \Edge[label=$e_{31}$](A3)(B4)
\end{scope}

\begin{scope}[xshift=12cm]
    \Vertex[L=$u_{41}$,x=0.5,y=2,Lpos=90]{A1}
    \Vertex[L=$u_{42}$,x=1.5,y=2,Lpos=90]{A2}
    \Vertex[L=$u_{43}$,x=2.5,y=2,Lpos=90]{A3}

    \Vertex[L=$v_{41}$,x=0,y=0,Lpos=-90]{B1}
    \Vertex[L=$v_{42}$,x=1,y=0,Lpos=-90]{B2}
    \Vertex[L=$v_{43}$,x=2,y=0,Lpos=-90]{B3}
    \Vertex[L=$v_{44}$,x=3,y=0,Lpos=-90]{B4}

	\Edge[label=$e_{41}$](A3)(B4)
    \Edge(A1)(B1)
    \Edge(A2)(B1)
    \Edge(A2)(B2)
    \Edge(A2)(B3)
    \Edge(A2)(B4)
   
\end{scope}

\begin{scope}[xshift=16cm]
    \Vertex[L=$u_{51}$,x=0.5,y=2,Lpos=90]{A1}
    \Vertex[L=$u_{52}$,x=1.5,y=2,Lpos=90]{A2}
    \Vertex[L=$u_{53}$,x=2.5,y=2,Lpos=90]{A3}

    \Vertex[L=$v_{51}$,x=0,y=0,Lpos=-90]{B1}
    \Vertex[L=$v_{52}$,x=1,y=0,Lpos=-90]{B2}
    \Vertex[L=$v_{53}$,x=2,y=0,Lpos=-90]{B3}
    \Vertex[L=$v_{54}$,x=3,y=0,Lpos=-90]{B4}

    \Edge(A1)(B1)
    \Edge(A1)(B2)
    \Edge(A2)(B2)
    \Edge(A2)(B3)
    \Edge(A3)(B3)
    \Edge[label=$e_{51}$](A3)(B4)
\end{scope}

\end{tikzpicture}


==> constellation_induction_step.tikz <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Created: sáb 24 jun 2017 16:29:56 -03
%
% Author: Carla N. Lintzmayer, carlanl@ic.unicamp.br
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}[scale=1]

    \GraphInit[vstyle=Classic]
    \SetGraphUnit{10}
    \tikzset{VertexStyle/.append style = {minimum size = 6pt, inner sep = 0pt}}
    \tikzset{LabelStyle/.append style = {fill=white, minimum size=0em,
    rectangle, inner sep=0.1cm}}

    \Vertex[L=1,x=0,y=2,Lpos=90]{A1}
    \Vertex[L=2,x=1,y=2,Lpos=90]{B1}
    \Vertex[L=3,x=2.5,y=2,Lpos=90]{C1}
    \Vertex[L=4,x=4,y=2,Lpos=90]{D1}
    \Vertex[L=5,x=5.5,y=2,Lpos=90]{E1}
    \Vertex[L=6,x=7,y=2,Lpos=90]{F1}
    \Vertex[L=7,x=8,y=2,Lpos=90]{G1}

    \Vertex[L=10,x=1.75,y=0,Lpos=-90]{C2}
    \Vertex[L=12,x=2.5,y=0,Lpos=-90]{C3}
    \Vertex[L=14,x=3.25,y=0,Lpos=-90]{C4}
    \Vertex[L=8,x=4,y=0,Lpos=-90]{D2}
    \Vertex[L=9,x=4.75,y=0,Lpos=-90]{E2}
    \Vertex[L=11,x=5.5,y=0,Lpos=-90]{E3}
    \Vertex[L=13,x=6.25,y=0,Lpos=-90]{E4}

    \Edge(C1)(C2)
    \Edge(C1)(C3)
    \Edge(C1)(C4)
    \Edge(D1)(D2)
    \Edge(E1)(E2)
    \Edge(E1)(E3)
    \Edge(E1)(E4)

\begin{scope}[xshift=10.5cm]
    \Vertex[L=1,x=0,y=2,Lpos=90]{A1}
    \Vertex[L=2,x=1,y=2,Lpos=90]{B1}
    \Vertex[L=3,x=3.125,y=2,Lpos=90]{C1}
    \Vertex[L=4,x=5.625,y=2,Lpos=90]{D1}
    \Vertex[L=5,x=8.125,y=2,Lpos=90]{E1}
    \Vertex[L=6,x=10.25,y=2,Lpos=90]{F1}
    \Vertex[L=7,x=11.25,y=2,Lpos=90]{G1}

    \Vertex[L=$f(u_1)$,x=0,y=0,Lpos=-90]{A2}
    \Vertex[L=$f(u_2)$,x=1,y=0,Lpos=-90]{B2}
    \Vertex[L=$f(u_3)$,x=2,y=0,Lpos=-90]{C2}
    \Vertex[L=17,x=2.75,y=0,Lpos=-90]{C3}
    \Vertex[L=19,x=3.5,y=0,Lpos=-90]{C4}
    \Vertex[L=21,x=4.25,y=0,Lpos=-90]{C5}
    \Vertex[L=$f(u_4)$,x=5.25,y=0,Lpos=-90]{D2}
    \Vertex[L=15,x=6,y=0,Lpos=-90]{D3}
    \Vertex[L=$f(u_5)$,x=7,y=0,Lpos=-90]{E2}
    \Vertex[L=16,x=7.75,y=0,Lpos=-90]{E3}
    \Vertex[L=18,x=8.5,y=0,Lpos=-90]{E4}
    \Vertex[L=20,x=9.25,y=0,Lpos=-90]{E5}
    \Vertex[L=$f(u_6)$,x=10.25,y=0,Lpos=-90]{F2}
    \Vertex[L=$f(u_7)$,x=11.25,y=0,Lpos=-90]{G2}

    \Edge(A1)(A2)
    \Edge(B1)(B2)
    \Edge(C1)(C2)
    \Edge(C1)(C3)
    \Edge(C1)(C4)
    \Edge(C1)(C5)
    \Edge(D1)(D2)
    \Edge(D1)(D3)
    \Edge(E1)(E2)
    \Edge(E1)(E3)
    \Edge(E1)(E4)
    \Edge(E1)(E5)
    \Edge(F1)(F2)
    \Edge(G1)(G2)
\end{scope}


\end{tikzpicture}





%%\begin{tikzpicture}[scale=1]
%%
%%    \GraphInit[vstyle=Classic]
%%    \SetGraphUnit{10}
%%    \tikzset{VertexStyle/.append style = {minimum size = 6pt, inner sep = 0pt}}
%%
%%    \Vertex[L=1,x=0,y=2,Lpos=90]{A1}
%%    \Vertex[L=2,x=1.5,y=2,Lpos=90]{B1}
%%    \Vertex[L=3,x=3,y=2,Lpos=90]{C1}
%%    \Vertex[L=4,x=4.5,y=2,Lpos=90]{D1}
%%    \Vertex[L=5,x=6,y=2,Lpos=90]{E1}
%%
%%    \Vertex[L=8,x=0,y=0,Lpos=-90]{A2}
%%    \Vertex[L=9,x=1,y=0,Lpos=-90]{B2}
%%    \Vertex[L=11,x=2,y=0,Lpos=-90]{B3}
%%    \Vertex[L=6,x=4,y=0,Lpos=-90]{D2}
%%    \Vertex[L=10,x=5,y=0,Lpos=-90]{D3}
%%    \Vertex[L=7,x=6,y=0,Lpos=-90]{E2}
%%
%%    \Edge(A1)(A2)
%%    \Edge(B1)(B2)
%%    \Edge(B1)(B3)
%%    \Edge(D1)(D2)
%%    \Edge(D1)(D3)
%%    \Edge(E1)(E2)
%%
%%\begin{scope}[xshift=9cm]
%%    \Vertex[L=1,x=0.5,y=2,Lpos=90]{A1}
%%    \Vertex[L=2,x=3,y=2,Lpos=90]{B1}
%%    \Vertex[L=3,x=5,y=2,Lpos=90]{C1}
%%    \Vertex[L=4,x=7,y=2,Lpos=90]{D1}
%%    \Vertex[L=5,x=9.5,y=2,Lpos=90]{E1}
%%
%%    \Vertex[L=$f(u_1)$,x=0,y=0,Lpos=-90]{A2}
%%    \Vertex[L=13,x=1,y=0,Lpos=-90]{A3}
%%    \Vertex[L=$f(u_2)$,x=2,y=0,Lpos=-90]{B2}
%%    \Vertex[L=14,x=3,y=0,Lpos=-90]{B3}
%%    \Vertex[L=16,x=4,y=0,Lpos=-90]{B4}
%%    \Vertex[L=$f(u_3)$,x=5,y=0,Lpos=-90]{C2}
%%    \Vertex[L=$f(u_4)$,x=6,y=0,Lpos=-90]{D2}
%%    \Vertex[L=11,x=7,y=0,Lpos=-90]{D3}
%%    \Vertex[L=15,x=8,y=0,Lpos=-90]{D4}
%%    \Vertex[L=$f(u_5)$,x=9,y=0,Lpos=-90]{E2}
%%    \Vertex[L=12,x=10,y=0,Lpos=-90]{E3}
%%
%%    \Edge(A1)(A2)
%%    \Edge(A1)(A3)
%%    \Edge(B1)(B2)
%%    \Edge(B1)(B3)
%%    \Edge(B1)(B4)
%%    \Edge(C1)(C2)
%%    \Edge(D1)(D2)
%%    \Edge(D1)(D3)
%%    \Edge(D1)(D4)
%%    \Edge(E1)(E2)
%%    \Edge(E1)(E3)
%%\end{scope}
%%
%%
%%\end{tikzpicture}


==> example_caterpillars.tikz <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Created: sáb 24 jun 2017 16:29:56 -03
%
% Author: Carla N. Lintzmayer, carlanl@ic.unicamp.br
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{tikzpicture}[scale=1]

    \GraphInit[vstyle=Classic]
    \SetGraphUnit{10}
    \tikzset{VertexStyle/.append style = {minimum size = 6pt, inner sep = 0pt}}
    \tikzset{LabelStyle/.append style = {fill=white, minimum size=0em,
    rectangle, inner sep=0.1cm}}

    \Vertex[L=1,x=0.5,y=2,Lpos=90]{A1}
    \Vertex[L=2,x=1.5,y=2,Lpos=90]{A2}
    \Vertex[L=3,x=2.5,y=2,Lpos=90]{A3}

    \Vertex[L=36,x=0,y=0,Lpos=-90]{B1}
    \Vertex[L=37,x=1,y=0,Lpos=-90]{B2}
    \Vertex[L=38,x=2,y=0,Lpos=-90]{B3}
    \Vertex[L=39,x=3,y=0,Lpos=-90]{B4}

    \Edge[label=61](A1)(B1)
    \Edge[label=60](A1)(B2)
    \Edge[label=59](A1)(B3)
    \Edge[label=58](A2)(B3)
    \Edge[label=57](A3)(B3)
    \Edge[label=56](A3)(B4)

\begin{scope}[xshift=4cm]
    \Vertex[L=14,x=0.5,y=2,Lpos=90]{A1}
    \Vertex[L=15,x=1.5,y=2,Lpos=90]{A2}
    \Vertex[L=16,x=2.5,y=2,Lpos=90]{A3}

    \Vertex[L=49,x=0,y=0,Lpos=-90]{B1}
    \Vertex[L=50,x=1,y=0,Lpos=-90]{B2}
    \Vertex[L=51,x=2,y=0,Lpos=-90]{B3}
    \Vertex[L=52,x=3,y=0,Lpos=-90]{B4}

    \Edge[label=35](A3)(B4)
    \Edge[label=34](A1)(B1)
    \Edge[label=33](A1)(B2)
    \Edge[label=32](A1)(B3)
    \Edge[label=31](A1)(B4)
    \Edge[label=30](A2)(B4)

\end{scope}

\begin{scope}[xshift=8cm]
    \Vertex[L=27,x=0.5,y=2,Lpos=90]{A1}
    \Vertex[L=28,x=1.5,y=2,Lpos=90]{A2}
    \Vertex[L=29,x=2.5,y=2,Lpos=90]{A3}

    \Vertex[L=62,x=0,y=0,Lpos=-90]{B1}
    \Vertex[L=63,x=1,y=0,Lpos=-90]{B2}
    \Vertex[L=64,x=2,y=0,Lpos=-90]{B3}
    \Vertex[L=65,x=3,y=0,Lpos=-90]{B4}

    \Edge[label=9](A1)(B1)
    \Edge[label=8](A2)(B1)
    \Edge[label=7](A2)(B2)
    \Edge[label=6](A3)(B2)
    \Edge[label=5](A3)(B3)
    \Edge[label=4](A3)(B4)
\end{scope}

\begin{scope}[xshift=12cm]
    \Vertex[L=40,x=0.5,y=2,Lpos=90]{A1}
    \Vertex[L=41,x=1.5,y=2,Lpos=90]{A2}
    \Vertex[L=42,x=2.5,y=2,Lpos=90]{A3}

    \Vertex[L=10,x=0,y=0,Lpos=-90]{B1}
    \Vertex[L=11,x=1,y=0,Lpos=-90]{B2}
    \Vertex[L=12,x=2,y=0,Lpos=-90]{B3}
    \Vertex[L=13,x=3,y=0,Lpos=-90]{B4}

	\Edge[label=48](A3)(B4)
    \Edge[label=47](A1)(B1)
    \Edge[label=46](A2)(B1)
    \Edge[label=45](A2)(B2)
    \Edge[label=44](A2)(B3)
    \Edge[label=43](A2)(B4)
   
\end{scope}

\begin{scope}[xshift=16cm]
    \Vertex[L=53,x=0.5,y=2,Lpos=90]{A1}
    \Vertex[L=54,x=1.5,y=2,Lpos=90]{A2}
    \Vertex[L=55,x=2.5,y=2,Lpos=90]{A3}

    \Vertex[L=23,x=0,y=0,Lpos=-90]{B1}
    \Vertex[L=24,x=1,y=0,Lpos=-90]{B2}
    \Vertex[L=25,x=2,y=0,Lpos=-90]{B3}
    \Vertex[L=26,x=3,y=0,Lpos=-90]{B4}

    \Edge[label=22](A1)(B1)
    \Edge[label=21](A1)(B2)
    \Edge[label=20](A2)(B2)
    \Edge[label=19](A2)(B3)
    \Edge[label=18](A3)(B3)
    \Edge[label=17](A3)(B4)
\end{scope}

\end{tikzpicture}

%%\begin{tikzpicture}[scale=1]
%%
%%    \GraphInit[vstyle=Classic]
%%    \SetGraphUnit{10}
%%    \tikzset{VertexStyle/.append style = {minimum size = 6pt, inner sep = 0pt}}
%%
%%    \Vertex[L=1,x=0,y=2,Lpos=90]{A1}
%%    \Vertex[L=2,x=1,y=2,Lpos=90]{A2}
%%    \Vertex[L=3,x=2,y=2,Lpos=90]{A3}
%%
%%    \Vertex[L=42,x=0,y=0,Lpos=-90]{B1}
%%    \Vertex[L=43,x=1,y=0,Lpos=-90]{B2}
%%    \Vertex[L=44,x=2,y=0,Lpos=-90]{B3}
%%
%%    \Edge[label=74](A1)(B1)
%%    \Edge[label=73](A1)(B2)
%%    \Edge[label=72](A2)(B2)
%%    \Edge[label=71](A2)(B3)
%%    \Edge[label=70](A3)(B3)
%%
%%\begin{scope}[xshift=3cm]
%%    \Vertex[L=12,x=0,y=2,Lpos=90]{A1}
%%    \Vertex[L=13,x=1,y=2,Lpos=90]{A2}
%%    \Vertex[L=14,x=2,y=2,Lpos=90]{A3}
%%
%%    \Vertex[L=53,x=0,y=0,Lpos=-90]{B1}
%%    \Vertex[L=54,x=1,y=0,Lpos=-90]{B2}
%%    \Vertex[L=55,x=2,y=0,Lpos=-90]{B3}
%%
%%    \Edge[label=52](A1)(B1)
%%    \Edge[label=51](A1)(B2)
%%    \Edge[label=50](A1)(B3)
%%    \Edge[label=49](A2)(B3)
%%    \Edge[label=48](A3)(B3)
%%\end{scope}
%%
%%\begin{scope}[xshift=6cm]
%%    \Vertex[L=23,x=0,y=2,Lpos=90]{A1}
%%    \Vertex[L=24,x=1,y=2,Lpos=90]{A2}
%%    \Vertex[L=25,x=2,y=2,Lpos=90]{A3}
%%
%%    \Vertex[L=64,x=0,y=0,Lpos=-90]{B1}
%%    \Vertex[L=65,x=1,y=0,Lpos=-90]{B2}
%%    \Vertex[L=66,x=2,y=0,Lpos=-90]{B3}
%%
%%    \Edge[label=30](A1)(B1)
%%    \Edge[label=29](A1)(B2)
%%    \Edge[label=28](A2)(B2)
%%    \Edge[label=27](A3)(B2)
%%    \Edge[label=26](A3)(B3)
%%\end{scope}
%%
%%\begin{scope}[xshift=9cm]
%%    \Vertex[L=34,x=0,y=2,Lpos=90]{A1}
%%    \Vertex[L=35,x=1,y=2,Lpos=90]{A2}
%%    \Vertex[L=36,x=2,y=2,Lpos=90]{A3}
%%
%%    \Vertex[L=75,x=0,y=0,Lpos=-90]{B1}
%%    \Vertex[L=76,x=1,y=0,Lpos=-90]{B2}
%%    \Vertex[L=77,x=2,y=0,Lpos=-90]{B3}
%%
%%    \Edge[label=8](A1)(B1)
%%    \Edge[label=7](A2)(B1)
%%    \Edge[label=6](A3)(B1)
%%    \Edge[label=5](A3)(B2)
%%    \Edge[label=4](A3)(B3)
%%\end{scope}
%%
%%\begin{scope}[xshift=12cm]
%%    \Vertex[L=45,x=0,y=2,Lpos=90]{A1}
%%    \Vertex[L=46,x=1,y=2,Lpos=90]{A2}
%%    \Vertex[L=47,x=2,y=2,Lpos=90]{A3}
%%
%%    \Vertex[L=9,x=0,y=0,Lpos=-90]{B1}
%%    \Vertex[L=10,x=1,y=0,Lpos=-90]{B2}
%%    \Vertex[L=11,x=2,y=0,Lpos=-90]{B3}
%%
%%    \Edge[label=63](A1)(B1)
%%    \Edge[label=62](A1)(B2)
%%    \Edge[label=61](A2)(B2)
%%    \Edge[label=60](A2)(B3)
%%    \Edge[label=59](A3)(B3)
%%\end{scope}
%%
%%\begin{scope}[xshift=15cm]
%%    \Vertex[L=56,x=0,y=2,Lpos=90]{A1}
%%    \Vertex[L=57,x=1,y=2,Lpos=90]{A2}
%%    \Vertex[L=58,x=2,y=2,Lpos=90]{A3}
%%
%%    \Vertex[L=20,x=0,y=0,Lpos=-90]{B1}
%%    \Vertex[L=21,x=1,y=0,Lpos=-90]{B2}
%%    \Vertex[L=22,x=2,y=0,Lpos=-90]{B3}
%%
%%    \Edge[label=41](A1)(B1)
%%    \Edge[label=40](A2)(B1)
%%    \Edge[label=39](A2)(B2)
%%    \Edge[label=38](A2)(B3)
%%    \Edge[label=37](A3)(B3)
%%\end{scope}
%%
%%\begin{scope}[xshift=18cm]
%%    \Vertex[L=67,x=0,y=2,Lpos=90]{A1}
%%    \Vertex[L=68,x=1,y=2,Lpos=90]{A2}
%%    \Vertex[L=69,x=2,y=2,Lpos=90]{A3}
%%
%%    \Vertex[L=31,x=0,y=0,Lpos=-90]{B1}
%%    \Vertex[L=32,x=1,y=0,Lpos=-90]{B2}
%%    \Vertex[L=33,x=2,y=0,Lpos=-90]{B3}
%%
%%    \Edge[label=19](A1)(B1)
%%    \Edge[label=18](A1)(B2)
%%    \Edge[label=17](A1)(B3)
%%    \Edge[label=16](A2)(B3)
%%    \Edge[label=15](A3)(B3)
%%\end{scope}
%%
%%\end{tikzpicture}


==> example_constellation.tikz <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Created: sáb 24 jun 2017 16:29:56 -03
%
% Author: Carla N. Lintzmayer, carlanl@ic.unicamp.br
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}[scale=1]

    \GraphInit[vstyle=Classic]
    \SetGraphUnit{10}
    \tikzset{VertexStyle/.append style = {minimum size = 6pt, inner sep = 0pt}}
    \tikzset{LabelStyle/.append style = {fill=white, minimum size=0em,
    rectangle, inner sep=0.1cm}}

    \Vertex[L=1,x=0.5,y=2,Lpos=90]{A1}

    \Vertex[L=12,x=0,y=0,Lpos=-90]{A2}
    \Vertex[L=19,x=1,y=0,Lpos=-90]{A3}

    \Edge[label=48](A1)(A2)
    \Edge[label=41](A1)(A3)

\begin{scope}[xshift=2cm]
    \Vertex[L=2,x=0.5,y=2,Lpos=90]{A1}

    \Vertex[L=13,x=0,y=0,Lpos=-90]{A2}
    \Vertex[L=20,x=1,y=0,Lpos=-90]{A3}

    \Edge[label=46](A1)(A2)
    \Edge[label=39](A1)(A3)
\end{scope}

\begin{scope}[xshift=4cm]
    \Vertex[L=3,x=2,y=2,Lpos=90]{A1}

    \Vertex[L=14,x=0,y=0,Lpos=-90]{A2}
    \Vertex[L=21,x=1,y=0,Lpos=-90]{A3}
    \Vertex[L=24,x=2,y=0,Lpos=-90]{A4}
    \Vertex[L=26,x=3,y=0,Lpos=-90]{A5}
    \Vertex[L=28,x=4,y=0,Lpos=-90]{A6}

    \Edge[label=44](A1)(A2)
    \Edge[label=37](A1)(A3)
    \Edge[label=34](A1)(A4)
    \Edge[label=32](A1)(A5)
    \Edge[label=30](A1)(A6)
\end{scope}

\begin{scope}[xshift=9cm]
    \Vertex[L=4,x=1,y=2,Lpos=90]{A1}

    \Vertex[L=8,x=0,y=0,Lpos=-90]{A2}
    \Vertex[L=15,x=1,y=0,Lpos=-90]{A3}
    \Vertex[L=22,x=2,y=0,Lpos=-90]{A4}

    \Edge[label=49](A1)(A2)
    \Edge[label=42](A1)(A3)
    \Edge[label=35](A1)(A4)
\end{scope}

\begin{scope}[xshift=12cm]
    \Vertex[L=5,x=2,y=2,Lpos=90]{A1}

    \Vertex[L=9,x=0,y=0,Lpos=-90]{A2}
    \Vertex[L=16,x=1,y=0,Lpos=-90]{A3}
    \Vertex[L=23,x=2,y=0,Lpos=-90]{A4}
    \Vertex[L=25,x=3,y=0,Lpos=-90]{A5}
    \Vertex[L=27,x=4,y=0,Lpos=-90]{A6}

    \Edge[label=47](A1)(A2)
    \Edge[label=40](A1)(A3)
    \Edge[label=33](A1)(A4)
    \Edge[label=31](A1)(A5)
    \Edge[label=29](A1)(A6)
\end{scope}

\begin{scope}[xshift=17cm]
    \Vertex[L=6,x=0.5,y=2,Lpos=90]{A1}

    \Vertex[L=10,x=0,y=0,Lpos=-90]{A2}
    \Vertex[L=17,x=1,y=0,Lpos=-90]{A3}

    \Edge[label=45](A1)(A2)
    \Edge[label=38](A1)(A3)
\end{scope}

\begin{scope}[xshift=19cm]
    \Vertex[L=7,x=0.5,y=2,Lpos=90]{A1}

    \Vertex[L=11,x=0,y=0,Lpos=-90]{A2}
    \Vertex[L=18,x=1,y=0,Lpos=-90]{A3}

    \Edge[label=43](A1)(A2)
    \Edge[label=36](A1)(A3)
\end{scope}


\end{tikzpicture}



%%\begin{tikzpicture}[scale=1]
%%
%%    \GraphInit[vstyle=Classic]
%%    \SetGraphUnit{10}
%%    \tikzset{VertexStyle/.append style = {minimum size = 6pt, inner sep = 0pt}}
%%
%%    \Vertex[L=1,x=0.5,y=2,Lpos=90]{A1}
%%
%%    \Vertex[L=12,x=0,y=0,Lpos=-90]{A2}
%%    \Vertex[L=19,x=1,y=0,Lpos=-90]{A3}
%%
%%    \Edge[label=48](A1)(A2)
%%    \Edge[label=41](A1)(A3)
%%
%%\begin{scope}[xshift=2cm]
%%    \Vertex[L=2,x=0.5,y=2,Lpos=90]{A1}
%%
%%    \Vertex[L=13,x=0,y=0,Lpos=-90]{A2}
%%    \Vertex[L=20,x=1,y=0,Lpos=-90]{A3}
%%
%%    \Edge[label=46](A1)(A2)
%%    \Edge[label=39](A1)(A3)
%%\end{scope}
%%
%%\begin{scope}[xshift=4cm]
%%    \Vertex[L=3,x=1.5,y=2,Lpos=90]{A1}
%%
%%    \Vertex[L=14,x=0,y=0,Lpos=-90]{A2}
%%    \Vertex[L=21,x=1,y=0,Lpos=-90]{A3}
%%    \Vertex[L=24,x=2,y=0,Lpos=-90]{A4}
%%    \Vertex[L=27,x=3,y=0,Lpos=-90]{A5}
%%
%%    \Edge[label=44](A1)(A2)
%%    \Edge[label=37](A1)(A3)
%%    \Edge[label=34](A1)(A4)
%%    \Edge[label=31](A1)(A5)
%%\end{scope}
%%
%%\begin{scope}[xshift=8cm]
%%    \Vertex[L=4,x=2,y=2,Lpos=90]{A1}
%%
%%    \Vertex[L=8,x=0,y=0,Lpos=-90]{A2}
%%    \Vertex[L=15,x=1,y=0,Lpos=-90]{A3}
%%    \Vertex[L=22,x=2,y=0,Lpos=-90]{A4}
%%    \Vertex[L=25,x=3,y=0,Lpos=-90]{A5}
%%    \Vertex[L=28,x=4,y=0,Lpos=-90]{A6}
%%
%%    \Edge[label=49](A1)(A2)
%%    \Edge[label=42](A1)(A3)
%%    \Edge[label=35](A1)(A4)
%%    \Edge[label=32](A1)(A5)
%%    \Edge[label=29](A1)(A6)
%%\end{scope}
%%
%%\begin{scope}[xshift=13cm]
%%    \Vertex[L=5,x=1.5,y=2,Lpos=90]{A1}
%%
%%    \Vertex[L=9,x=0,y=0,Lpos=-90]{A2}
%%    \Vertex[L=16,x=1,y=0,Lpos=-90]{A3}
%%    \Vertex[L=23,x=2,y=0,Lpos=-90]{A4}
%%    \Vertex[L=26,x=3,y=0,Lpos=-90]{A5}
%%
%%    \Edge[label=47](A1)(A2)
%%    \Edge[label=40](A1)(A3)
%%    \Edge[label=33](A1)(A4)
%%    \Edge[label=30](A1)(A5)
%%\end{scope}
%%
%%\begin{scope}[xshift=17cm]
%%    \Vertex[L=6,x=0.5,y=2,Lpos=90]{A1}
%%
%%    \Vertex[L=10,x=0,y=0,Lpos=-90]{A2}
%%    \Vertex[L=17,x=1,y=0,Lpos=-90]{A3}
%%
%%    \Edge[label=45](A1)(A2)
%%    \Edge[label=38](A1)(A3)
%%\end{scope}
%%
%%\begin{scope}[xshift=19cm]
%%    \Vertex[L=7,x=0.5,y=2,Lpos=90]{A1}
%%
%%    \Vertex[L=11,x=0,y=0,Lpos=-90]{A2}
%%    \Vertex[L=18,x=1,y=0,Lpos=-90]{A3}
%%
%%    \Edge[label=43](A1)(A2)
%%    \Edge[label=36](A1)(A3)
%%\end{scope}
%%
%%
%%\end{tikzpicture}

